The existence problem for Steiner networks in strictly convex domains

We consider the existence problem for `Steiner networks' (trivalent graphs with 120 degree angles at each junction) in strictly convex domains, with `Neumann' boundary conditions (orthogonal intersection with the domain boundary.) For each of the three possible combinatorial possibilities, sufficient conditions on the domain are derived for existence; in addition, in each case explicit examples of nonexistence are given.

==> fig1-1.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
%\begin{document}
%\psset{unit=0.5cm}
\begin{pspicture}(-7,-13)(7,1)
 \SpecialCoor
%triangle
\pnode(0,0){A}\pnode(11;240){B}\pnode(11;300){C}
\pspolygon(A)(B)(C)
%Reuleaux triangle
\psarc[linecolor=green](A){11}{240}{300}
\psarc[linecolor=green](B){11}{0}{60}
\psarc[linecolor=green](C){11}{120}{180}
%smoothed Reuleaux triangle
\psarc[linecolor=blue](A){12}{240}{300}
\psarc[linecolor=blue](B){12}{0}{60}
\psarc[linecolor=blue](C){12}{120}{180}
\psarc[linecolor=blue](A){1}{60}{120}
\psarc[linecolor=blue](B){1}{180}{240}
\psarc[linecolor=blue](C){1}{300}{0}
%labels
\uput{0.6}[270](A){$B_2$}
\uput{0.5}[30](B){$B_3$}\uput{0.5}[150](C){$B_1$}
\end{pspicture}
\endinput
%\end{document}


==> fig1-2.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{ps-set}

%\begin{document}
\begin{pspicture}(-6,-5)(6,5)
\psset{unit=0.8cm}  \SpecialCoor
%triangle and diameter of biangle
\pnode(3.3;270){H} \pnode([angle=180,nodesep=4.5]H){Q30}
\pnode([angle=0,nodesep=4.5]H){Q10}\pnode(4.5;90){Q20}
\pspolygon(Q10)(Q20)(Q30) \pnode([angle=240,nodesep=7.794]Q20){M}
\pnode([angle=300,nodesep=7.794]Q20){N}
\psline[linecolor=green](M)(N)
%biangle and locus of normal intersections
\psarc[linecolor=red](Q20){7.794}{240}{300} \pnode(4.5;270){P0}
\psarc[linewidth=0.5pt](P0){4.5}{30}{150}
\psarc[linewidth=0.5pt](0,0){4.5}{210}{330} \pnode(9;270){Q2bar}
\psarc[linecolor=red](Q2bar){7.794}{60}{120}
%small parallel curve
\psarc[linecolor=blue](Q20){8.294}{240}{300}
\psarc[linecolor=blue](Q2bar){8.294}{60}{120}
\psarc[linecolor=blue](M){0.5}{120}{240}
\psarc[linecolor=blue](N){0.5}{300}{60}
%large parallel curve
\psarc(Q20){9.294}{240}{300} \psarc(Q2bar){9.294}{60}{120}
\psarc(M){1.5}{120}{240} \psarc(N){1.5}{300}{60}
%labels
\uput{0.1}[120](M){$M$}\uput{0.1}[60](N){$N$}
\uput{4}[90](P0){$O$}\uput{4}[270](0,0){$P$}
\uput[60](Q10){$B_1$}\uput[0](Q20){$B_2$}\uput[120](Q30){$B_3$}
\psdots(4.5;270)([angle=90,nodesep=4.5]P0)
\end{pspicture}
\endinput
%\end{document}


==> fig2-1.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}

%\begin{document}
\SpecialCoor
\begin{pspicture}(-5,-6)(5,4)
%First the lines, with the origin at v
\psline{->}(0,0)(2;210) \pnode(2;210){v1}
\psline{->}(v1)([angle=270,nodesep=3]v1)
\psline[linestyle=dashed](v1)([angle=150,nodesep=1.5]v1)
\pnode([angle=270,nodesep=3]v1){v2}
\psline{->}(v2)([angle=330,nodesep=2.7]v2)
\pnode([angle=330,nodesep=2.7]v2){v3}
\psline{->}(v3)([angle=30,nodesep=4.5]v3)
\pnode([angle=30,nodesep=4.5]v3){v4}
\psline[linestyle=dashed](v2)([angle=210,nodesep=3]v2)
\psline[linestyle=dashed](v4)([angle=330,nodesep=2]v4)
\psline{->}(v4)([angle=90,nodesep=8]v4)
\pnode([angle=90,nodesep=8]v4){v5}
\psline{->}(v5)([angle=150,nodesep=3.7]v5)
\psline[linestyle=dashed](v5)([angle=30,nodesep=2.2]v5)
\pnode([angle=150,nodesep=3.7]v5){v6}
\psline{->}(v6)([angle=210,nodesep=1.5]v6)
\pnode([angle=210,nodesep=1.5]v6){v7}
\psline[linestyle=dashed](v7)([angle=150,nodesep=1.5]v7)
%\psline{->}(v7)([angle=270,nodesep=1.4]v7)
%\pnode([angle=270,nodesep=1.4]v7){v8}
%\psline{->}(v8)([angle=330,nodesep=1.1]v8)
%\pnode([angle=330,nodesep=1.1]v8){v9}
%\psline[linestyle=dashed](v8)([angle=210,nodesep=2]v8)
\pnode(0,0){v} \psline{->}([angle=330,nodesep=1.5]v)(v)
\psline[linestyle=dashed](v)([angle=90,nodesep=5.9]v)
\psline[linestyle=dashed](v6)([angle=90,nodesep=1.5]v6)
%\psline[linestyle=dashed](v9)([angle=30,nodesep=1.5]v9)
\psline[linestyle=dashed](v3)([angle=270,nodesep=1.5]v3)
\psline[linestyle=dashed](v4)([angle=330,nodesep=1.5]v4)
%now the labels
\uput{0.5}[180](v){$v$} \uput{0.4}[330](v7){$v_N$}
\uput{1.2}[350](v){$e$}
\uput{3.4}[100](v){$f$}\uput{2}[45](v2){$U$}\uput{4}[80](v4){$C_1$}
\end{pspicture}
\endinput
%\end{document}


==> fig2-2.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}

%\begin{document}
\SpecialCoor
\begin{pspicture}(-5,-8)(5,5)
%First the lines, with the origin at v-bar
\pnode(0,0){vbar} \pnode([angle=90,nodesep=2]vbar){v0}
\psline{->}(v0)([angle=150,nodesep=1.8]v0)
\pnode([angle=150,nodesep=1.8]v0){v1}
\psline{->}(v1)([angle=210,nodesep=3]v1)
\pnode([angle=210,nodesep=3]v1){v2}
\psline{->}(v2)([angle=270,nodesep=7]v2)
\pnode([angle=270,nodesep=7]v2){v3}
\psline{->}(v3)([angle=330,nodesep=3]v3)
\pnode([angle=330,nodesep=3]v3){v4}
\psline{->}(v4)([angle=30,nodesep=4.9]v4)
\pnode([angle=30,nodesep=4.9]v4){v5}
\psline{->}(v5)([angle=90,nodesep=3]v5)
\pnode([angle=90,nodesep=3]v5){v6}
\psline{->}(v6)([angle=150,nodesep=3.2]v6)
\psline[linestyle=dashed](vbar)(v0)
\psline{->}(vbar)([angle=210,nodesep=1.9]vbar)
\psline[linestyle=dashed](v0)([angle=30,nodesep=1.5]v0)
\psline[linestyle=dashed](v1)([angle=90,nodesep=1.5]v1)
\psline[linestyle=dashed](v2)([angle=150,nodesep=1.5]v2)
\psline[linestyle=dashed](v3)([angle=210,nodesep=1.5]v3)
\psline[linestyle=dashed](v4)([angle=270,nodesep=1.5]v4)
\psline[linestyle=dashed](v5)([angle=330,nodesep=1.5]v5)
\psline[linestyle=dashed](v6)([angle=30,nodesep=1.5]v6)
%Now the labels
\uput{0.5}[270](vbar){$\bar{v}$} \uput{0.5}[90](v0){$v_0$}
\uput{0.8}[120](vbar){$g$}\uput{1}[230](vbar){$\bar{e}$}
\uput{2.5}[20](v3){$V$}\uput{3.5}[260](v2){$C_2$}
\end{pspicture}
\endinput
%\end{document}


==> fig2-3a.tex <==
\SpecialCoor
\begin{pspicture}(-5,-5)(5,5)
%\psdots(-5,-5)(5,5)
%First the lines
 \psline(0,0)(5;90) \psline(0,0)(5.5;210)
\psline(0,0)(6;330)
% Now the labels
\uput[ur](0,0){$v_1$} \uput{5.5}[90](0,0){$b_0$}
\uput{6}[210](0,0){$b_1$} \uput{6.5}[330](0,0){$b_2$}
\end{pspicture}
\endinput


==> fig2-3b.tex <==
\begin{pspicture}(-8,-7)(8,5)\SpecialCoor
%\psdots(-8,-6)(8,6)
%First the lines
\psline(0,0)(5;90) \psline(0,0)(5.5;210) \psline(0,0)(6;330)
\pnode(6;330){A}
\psline[linestyle=dashed](6;330)([angle=30,nodesep=6]A)
\psline[linestyle=dashed](A)([angle=270,nodesep=6.5]A)
% Now the labels
\uput[ur](0,0){$v_1$} \uput{5.5}[90](0,0){$b_0$}
\uput[dl](A){$v_2$} \uput{6}[210](0,0){$b_1$}
\end{pspicture}
\endinput


==> fig2-3c.tex <==
\begin{pspicture}(-8,-12)(8,12) \SpecialCoor %\psdots(-8,-8)(8,8)
%First the lines
\psline(0,0)(5;90) \psline(0,0)(5.5;210) \psline(0,0)(6;330)
\pnode(6;330){A} \psline(6;330)([angle=30,nodesep=6]A)
\psline(A)([angle=270,nodesep=4.7]A) \pnode(5.5;210){B}
\psline(B)([angle=150,nodesep=4]B)
\psline(B)([angle=270,nodesep=5]B)
\pnode([angle=270,nodesep=5]B){C}
\psline(C)([angle=210,nodesep=4.5]C)
\pnode([angle=270,nodesep=4.7]A){D}
\psline(D)([angle=330,nodesep=3.5]D)
\psline[linestyle=dashed](C)([angle=330,nodesep=6]C)
\psline[linestyle=dashed]([angle=210,nodesep=6]D)(D)
\pnode([angle=330,nodesep=5.7]C){E}
\psline[linestyle=dashed](E)([angle=270,nodesep=2]E)

% Now the labels
\uput[ur](0,0){$v_1$} \uput{5.5}[90](0,0){$b_0$}
\uput[90](A){$v_R$} \uput[90](B){$v_L$} \uput{1}[180](C){$v_L'$}
\uput{1}[90](E){$v_2$}\uput{1}[0](D){$v_R'$}
\uput{0.5}[150]([angle=150,nodesep=4]B){$b_L$}\uput{0.5}[210]([angle=210,nodesep=4.5]C){$b_L'$}
\uput{0.5}[270]([angle=270,nodesep=2]E){$b_1$}\uput{0.5}[30]([angle=30,nodesep=6]A){$b_R$}
\uput{0.5}[330]([angle=330,nodesep=3.5]D){$b_R'$}

\end{pspicture}
\endinput


==> fig2-4.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}

%\begin{document}
\psset{unit=0.2cm} \SpecialCoor
\begin{pspicture}(14.5,4)(19.5,9)
%\psdots(-10,-5)(-5,5)
%First the lines
 \psline[linewidth=2pt](0,0)(5;90) \psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330)
\psccurve[linecolor=blue](5;90)(5.5;210)(6;330)
\end{pspicture}

\psset{unit=0.15cm}
\begin{pspicture}(3,1)(9,6)
%\psdots(-5,-5)(5,5)
%First the lines
 \psline[linewidth=2pt](0,0)(7.5;90) \psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \pnode(6;330){V}
\psline[linewidth=2pt](6;330)([angle=30,nodesep=6]V)
\psline[linewidth=2pt](V)([angle=270,nodesep=3.5]V)
%the boundary points of the double triode are:
\pnode(7.5;90){A}\pnode(5.5;210){B}\pnode([angle=270,nodesep=3.5]V){C}\pnode([angle=30,nodesep=6]V){D}
%to get approximately orthogonal intersections for the curve, add three points
\pnode([angle=200,nodesep=2.7]A){E}\pnode([angle=340,nodesep=3]A){F}\pnode([angle=15,nodesep=5]C){G}
%now draw the curve
\psccurve[linecolor=blue](A)(E)(B)(C)(G)(D)(F)
\end{pspicture}

\begin{pspicture}(-19,-11)(-14,-6)
\psset{unit=0.15cm}
%\psdots(5,-5)(10,5)
%First the lines
\psline[linewidth=2pt](0,0)(5;90)
\psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \pnode(6;330){A}
\psline[linewidth=2pt](6;330)([angle=30,nodesep=5]A)
\psline[linewidth=2pt](A)([angle=270,nodesep=4.7]A)
\pnode(5.5;210){B}
\psline[linewidth=2pt](B)([angle=150,nodesep=4]B)
\psline[linewidth=2pt](B)([angle=270,nodesep=5]B)
\pnode([angle=270,nodesep=5]B){C}
\psline[linewidth=2pt](C)([angle=210,nodesep=4.5]C)
\pnode([angle=270,nodesep=4.7]A){D}
\psline[linewidth=2pt](D)([angle=330,nodesep=3.8]D)
\psline[linewidth=2pt](C)([angle=330,nodesep=5.6]C)
\psline[linewidth=2pt]([angle=210,nodesep=6]D)(D)
\pnode([angle=330,nodesep=5.6]C){E}
\psline[linewidth=2pt](E)([angle=270,nodesep=3]E)
%now the boundary points of the hexagonal cell
\pnode(5;90){H1}\pnode([angle=150,nodesep=4]B){H2}\pnode([angle=210,nodesep=4.5]C){H3}
\pnode([angle=270,nodesep=3]E){H4}\pnode([angle=330,nodesep=3.8]D){H5}\pnode([angle=30,nodesep=5]A){H6}
%finally, the curve
\psccurve[linecolor=blue](H1)(H2)(H3)(H4)(H5)(H6)
\end{pspicture}

%\end{document}
\endinput


==> fig2.4.tex <==
\documentclass{article}
\usepackage{pstricks}
%usepackage{pst-node} \SpecialCoor
\begin{document}
\psset{unit=0.5cm}
\begin{pspicture}(-5,-5)(5,5)
%First the lines
 \psline[linewidth=2pt](0,0)(5;90) \psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \psccurve(5;90)(5.5;210)(6;330)
\end{pspicture}
\newpage

\begin{pspicture}(-5,-5)(5,5)
%First the lines
 \psline[linewidth=2pt](0,0)(7.5;90) \psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \pnode(6;330){V}
\psline[linewidth=2pt](6;330)([angle=30,nodesep=6]V)
\psline[linewidth=2pt](V)([angle=270,nodesep=3.5]V)
%the boundary points of the double triode are:
\pnode(7.5;90){A}\pnode(5.5;210){B}\pnode([angle=270,nodesep=3.5]V){C}\pnode([angle=30,nodesep=6]V){D}
%to get approximately orthogonal intersections for the curve, add three points
\pnode([angle=200,nodesep=2.7]A){E}\pnode([angle=340,nodesep=3]A){F}\pnode([angle=15,nodesep=5]C){G}
%now draw the curve
\psccurve(A)(E)(B)(C)(G)(D)(F)
\end{pspicture}
\newpage

\begin{pspicture}(-5,-5)(5,5)
%First the lines
\psline[linewidth=2pt](0,0)(5;90)
\psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \pnode(6;330){A}
\psline[linewidth=2pt](6;330)([angle=30,nodesep=5]A)
\psline[linewidth=2pt](A)([angle=270,nodesep=4.7]A)
\pnode(5.5;210){B}
\psline[linewidth=2pt](B)([angle=150,nodesep=4]B)
\psline[linewidth=2pt](B)([angle=270,nodesep=5]B)
\pnode([angle=270,nodesep=5]B){C}
\psline[linewidth=2pt](C)([angle=210,nodesep=4.5]C)
\pnode([angle=270,nodesep=4.7]A){D}
\psline[linewidth=2pt](D)([angle=330,nodesep=3.8]D)
\psline[linewidth=2pt](C)([angle=330,nodesep=5.6]C)
\psline[linewidth=2pt]([angle=210,nodesep=6]D)(D)
\pnode([angle=330,nodesep=5.6]C){E}
\psline[linewidth=2pt](E)([angle=270,nodesep=3]E)
%now the boundary points of the hexagonal cell
\pnode(5;90){H1}\pnode([angle=150,nodesep=4]B){H2}\pnode([angle=210,nodesep=4.5]C){H3}
\pnode([angle=270,nodesep=3]E){H4}\pnode([angle=330,nodesep=3.8]D){H5}\pnode([angle=30,nodesep=5]A){H6}
%finally, the curve
\psccurve(H1)(H2)(H3)(H4)(H5)(H6)
\end{pspicture}

\end{document}


==> fig3-1.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
%\begin{document}

 \SpecialCoor
\begin{pspicture}(-5,-2)(15,18)
%The equilateral triangle and the normals
\pnode(0,0){Q3}  \pnode([angle=40,nodesep=20]Q3){Q1}
\pnode([angle=100,nodesep=20]Q3){Q2} \pspolygon(Q3)(Q1)(Q2)
\pnode([angle=40,nodesep=11]Q3){B1}
\pnode([angle=100,nodesep=11]Q3){B3}
\pnode([angle=160,nodesep=7]Q1){B2}
\psline[linecolor=green](B1)([angle=130,nodesep=10.5]B1)
\psline[linecolor=green](B2)([angle=250,nodesep=6.4]B2)
\psline[linecolor=green](B3)([angle=10,nodesep=9.75]B3)
%The boundary curve, with virtual points added to ensure tangency
\pnode([angle=210,nodesep=4]B1){B1a}
\pnode([angle=50,nodesep=4]B1){B1b}
\pnode([angle=330,nodesep=3]B2){B2a}
\pnode([angle=170,nodesep=3]B2){B2b}
\pnode([angle=90,nodesep=2]B3){B3a}
\pnode([angle=290,nodesep=2]B3){B3b}
\psccurve[linecolor=blue](B1)(B1b)(B2a)(B2)(B2b)(B3a)(B3)(B3b)(B1a)
%The labels
\uput{0.5}[270](Q3){$Q_3$} \uput{0.5}[0](Q1){$Q_1$}
\uput{0.5}[180](Q2){$Q_2$} \uput{0.5}[0](B1){$B_1=B(\theta)$}
\uput{0.5}[45](B2){$B_2$} \uput{0.5}[200](B3){$B_3$}
\uput{0.4}[250]([angle=250,nodesep=6.4]B2){$P_1$}
\uput{0.5}[10]([angle=10,nodesep=9.75]B3){$P_2$}
\uput{0.5}[130]([angle=120,nodesep=5.5]B1){$P_3$}
\uput{0.2}[130]([angle=130,nodesep=10.5]B1){$B(\theta^*)$}
\pnode([angle=220,nodesep=1.5]B1){B1u}
\pnode([angle=220,nodesep=3]B1){B1v}
\psline[linewidth=0.5pt,arrows=|<->|](B1u)([angle=130,nodesep=3]B1u)
\psline[linewidth=0.5pt,arrows=|<->|](B1v)([angle=130,nodesep=6.4]B1v)
\uput{2}[140](B1u){$u$} \uput{5}[135](B1v){$v$}
\end{pspicture}
%\end{document}
\endinput


==> fig3-3.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
%\begin{document}
\SpecialCoor
\begin{pspicture}(-3,-1)(0,2)
\pnode(0,0){B1}\pnode(3;100){B2}\pnode(4;190){B3}\pnode(1.2;210){B10}
\pnode(2;70){B20}\pnode(4.2;180){B30} \pspolygon (B10)(B20)(B30)
\pspolygon[linecolor=blue](B1)(B2)(B3)
\psccurve[linecolor=green](B10)(B1)(B20)(B2)(B30)(B3)
\uput[270](B10){$B_1(\theta_0)$}\uput[0](B1){$B_1(\bar{\theta})$}\uput[0](B20){$B_2(\theta_0)$}
\uput[90](B2){$B_2(\bar{\theta})$}\uput[180](B30){$B_3(\theta_0)$}\uput[200](B3){$B_3(\bar{\theta})$}
\end{pspicture}
%\end{document}
\endinput


==> fig4-1.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
%\begin{document}
%\psset{unit=0.5cm}
\SpecialCoor
\begin{pspicture}(-6,0)(12,18)
%The first equilateral triangle and the normals
\pnode(0,0){Q3}  \pnode([angle=40,nodesep=20]Q3){Q1}
\pnode([angle=100,nodesep=20]Q3){Q2} \pspolygon(Q3)(Q1)(Q2)
\pnode([angle=40,nodesep=11]Q3){B1}
\pnode([angle=100,nodesep=8]Q3){B3}
\pnode([angle=160,nodesep=7]Q1){B2}
\psline[linewidth=0.5pt,linecolor=green]([angle=310,nodesep=1]B1)([angle=130,nodesep=8]B1)
\psline[linewidth=0.5pt,linecolor=green]([angle=70,nodesep=1]B2)([angle=250,nodesep=6.4]B2)
%The second triangle and two normals
\pnode(10;130){Q1bar} \pnode([angle=340,nodesep=20]Q1bar){Q2bar}
\pnode([angle=40,nodesep=20]Q1bar){Q3bar}
\pspolygon(Q1bar)(Q2bar)(Q3bar)
\pnode([angle=340,nodesep=8]Q1bar){B2bar}
\pnode([angle=40,nodesep=8.5]Q1bar){B1bar}
\pnode([angle=100,nodesep=12]Q2bar){B3bar}
\psline[linewidth=0.5pt,linecolor=green]([angle=70,nodesep=5.25]B2bar)([angle=250,nodesep=1]B2bar)
\psline[linewidth=0.5pt,linecolor=green]([angle=310,nodesep=8]B1bar)([angle=130,nodesep=1]B1bar)
%the `bridges'
\pnode([angle=70,nodesep=5.25]B2bar){P1bar}
\pnode([angle=250,nodesep=6.4]B2){P1}
\psline[linecolor=cyan](P1bar)([angle=10,nodesep=2.9]P1bar)
\pnode([angle=10,nodesep=2.9]P1bar){U1}
\psline[linecolor=cyan](P1)([angle=190,nodesep=2.9]P1)
\pnode([angle=190,nodesep=2.9]P1){U1bar}
%the curve
\psccurve[showpoints=true,linecolor=blue](B2bar)(B1)(B3bar)(B2)(B1bar)(B3)
%labels
\uput{0.5}[270](Q3){$Q_3$} \uput{0.5}[0](Q1){$Q_1$}
\uput{0.5}[180](Q2){$Q_2$}\uput{0.5}[0](B1){$B_1$}
\uput{0.5}[120](B2){$B_2$}\uput{0.5}[0](P1){$P_1$}\uput{0.2}[40](U1){$U_1$}
\uput{0.5}[200](B3){$B_3$} \uput{0.5}[180](Q1bar){$\bar{Q_1}$}
\uput{0.5}[0](Q2bar){$\bar{Q_2}$}
\uput{0.5}[90](Q3bar){$\bar{Q_3}$}
\uput{0.5}[0](B1bar){$\bar{B_1}$}
\uput{0.5}[290](B2bar){$\bar{B_2}$}
\uput{0.5}[0](B3bar){$\bar{B_3}$}
\uput{0.5}[180](P1bar){$\bar{P_1}$}
\uput{0.1}[210](U1bar){$\bar{U_1}$}
\uput{4.5}[30](Q3){$\bar{S_2}$} \uput{14}[45](Q1bar){$S_2$}



\end{pspicture}
%\end{document}
\endinput


==> fig4-2.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=0.35cm}
\begin{pspicture}(5,-1)(15,9)
%First the lines
\psline[linewidth=2pt](0,0)(7.5;90)
\psline[linewidth=2pt](0,0)(5.5;210)
\psline[linewidth=2pt](0,0)(6;330) \pnode(6;330){V}
\psline[linewidth=2pt](6;330)([angle=30,nodesep=6]V)
\psline[linewidth=2pt](V)([angle=270,nodesep=3.5]V)
%vector N_3
\psline{->}(4;150)(2;150) \uput{0.3}[270](4;150){$N_3$}
%the boundary points of the double triode are:
\pnode(7.5;90){A}\pnode(5.5;210){B}\pnode([angle=270,nodesep=3.5]V){C}\pnode([angle=30,nodesep=6]V){D}
%to get approximately orthogonal intersections for the curve, add three points
\pnode([angle=200,nodesep=2.7]A){E}\pnode([angle=340,nodesep=3]A){F}\pnode([angle=15,nodesep=5]C){G}
%now draw the curve
\psccurve(A)(E)(B)(C)(G)(D)(F)
%labels
\uput[90](A){$\bar{B_1}$} \uput[210](B){$\bar{B_2}$}
\uput[270](C){$B_1$} \uput[30](D){$B_2$}
\uput[330](V){$P_1$}\uput[30](0,0){$\bar{P_1}$}
\end{pspicture}
%\newpage

\begin{pspicture}(-8,-1)(-18,-11)
%first the connections
\psline[linewidth=2pt](0,0)(11;90)
\psline[linewidth=2pt](0,0)(9;210)
\psline[linestyle=dashed](0,0)(2;150) \pnode(2;150){V}
\psline[linewidth=2pt](V)([angle=30,nodesep=10]V)
\psline[linewidth=2pt](V)([angle=270,nodesep=10]V)
%vector N_3
\psline{->}(9;150)(7;150) \uput{0.3}[270](9;150){$N_3$}
%boundary points
\pnode(11;90){B1bar}\pnode(9;210){B2bar}\pnode([angle=30,nodesep=10]V){B2}
\pnode([angle=270,nodesep=10]V){B1}
%additional points to ensure normal intersection, and the curve
\pnode([angle=150,nodesep=8]V){Q}
\pnode([angle=330,nodesep=10]V){R}
\psccurve(B2bar)(B1)(R)(B2)(B1bar)(Q)
%labels
\uput[330](0,0){$\bar{P_1}$} \uput[150](V){$P_1$}
\uput[90](B1bar){$\bar{B_1}$}\uput[210](B2bar){$\bar{B_2}$}
\uput[270](B1){$B_1$}\uput[30](B2){$B_2$}
\end{pspicture}



%\end{document}
\endinput


==> fig4-3.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=0.5cm}
\begin{pspicture}(-5,-7)(5,3)
%first define the points
\pnode(0,0){O}
\pnode(12;0){A}\pnode(6.5;90){B}\pnode(7.5;180){C}\pnode(6.5;270){D}
\pnode(8;0){P}\pnode(2;180){Pbar}
\pnode([angle=300,nodesep=4]P){B1}\pnode([angle=60,nodesep=4]P){B2}
\pnode([angle=120,nodesep=6]Pbar){B1bar}
\pnode([angle=240,nodesep=6]Pbar){B2bar}
%now the lines and the curve
\psline(B)(D)\psline(A)(C) \psline[linewidth=1.5pt](P)(Pbar)
\psline[linewidth=1.5pt](P)(B1) \psline[linewidth=1.5pt](P)(B2)
\psline[linewidth=1.5pt](Pbar)(B1bar)
\psline[linewidth=1.5pt](Pbar)(B2bar)
\psccurve(B2bar)(D)(B1)(A)(B2)(B)(B1bar)(C)
%labels
\uput[270](D){0}\uput[300](B1){$\pi/6$}\uput[0](A){$\pi/2$}\uput[60](B2){$5\pi/6$}
\uput[90](B){$\pi$}\uput[120](B1bar){$7\pi/6$}\uput[180](C){$3\pi/2$}
\uput[240](B2bar){$11\pi/6$}
\end{pspicture}
%\end{document}
\endinput


==> fig4-4.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=1cm}
\begin{pspicture}(-5,-3)(5,1)
%points
\pnode(3;60){B}\pnode(3;300){A}\pnode(6;0){V}\pnode(4;0){K}
%lines
\pspolygon(0,0)(A)(V)(B) \psline[linewidth=0.5pt](2.5;180)(V)
\pscurve(B)(K)(A) \psline[linestyle=dashed](K)(B)
%labels
\uput[dr](K){$K$}\uput[dl](0,0){$P$}\uput[60](B){$B$}
\uput[270](1.7;0){$x_K$}\uput{0.5}[90](1.2;60){$r_0$}
\end{pspicture}
%\end{document}
\endinput


==> fig5-1.tex <==

%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=0.7cm}
\begin{pspicture}(-3,0)(7,16)
%The first equilateral triangle and the normals
\pnode(0,0){Q3}  \pnode([angle=50,nodesep=20]Q3){Q1}
\pnode([angle=110,nodesep=20]Q3){Q2}
\pspolygon[linewidth=1pt](Q3)(Q1)(Q2)
\pnode([angle=50,nodesep=13.3]Q3){B1}
\pnode([angle=110,nodesep=9]Q3){B3}
\pnode([angle=170,nodesep=8]Q1){B2}
\psline[linewidth=0.5pt](B1)([angle=140,nodesep=15]B1)
\uput[140]([angle=140,nodesep=15.1]B1){$n_1$}
\psline[linewidth=0.5pt](B2)([angle=260,nodesep=15]B2)
\uput[260]([angle=260,nodesep=15.1]B2){$n_2$}
\psline[linewidth=0.5pt](B3)([angle=20,nodesep=15]B3)
\uput[20]([angle=21,nodesep=14.6]B3){$n_3$}
%The second triangle and the normals
\pnode(10;140){Q1bar} \pnode([angle=350,nodesep=20]Q1bar){Q2bar}
\pnode([angle=50,nodesep=20]Q1bar){Q3bar}
\pspolygon[linewidth=1pt](Q1bar)(Q2bar)(Q3bar)
\pnode([angle=350,nodesep=6.5]Q1bar){B2bar}
\pnode([angle=50,nodesep=7.1]Q1bar){B1bar}
\pnode([angle=110,nodesep=9.5]Q2bar){B3bar}
\psline[linewidth=0.5pt]([angle=80,nodesep=15]B2bar)(B2bar)
\uput[80]([angle=80,nodesep=15.1]B2bar){$\bar{n_2}$}
\psline[linewidth=0.5pt]([angle=320,nodesep=15]B1bar)(B1bar)
\uput[320]([angle=320,nodesep=15.1]B1bar){$\bar{n_1}$}
\psline[linewidth=0.5pt]([angle=200,nodesep=15]B3bar)(B3bar)
\uput[200]([angle=200,nodesep=15.1]B3bar){$\bar{n_3}$}
%the `triangular' points (distances computed from measuring printout, for unit=0.7cm)
\pnode([angle=80,nodesep=3.143]B2bar){P2bar}
\pnode([angle=260,nodesep=3.143]B2){P1}
\pnode([angle=260,nodesep=5.714]B2){P2}
\pnode([angle=140,nodesep=2.714]B1){P3}
\pnode([angle=80,nodesep=4.5]B2bar){P1bar}
\pnode([angle=320,nodesep=4.714]B1bar){P3bar}
\psdots(P1)(P2)(P3)(P1bar)(P2bar)(P3bar)
%the `hexagonal' points
\pnode([angle=140,nodesep=1.714]B1){R1}
\pnode([angle=200,nodesep=5.2214]B3bar){R3bar}
\pnode([angle=260,nodesep=10.286]B2){R2}
\pnode([angle=320,nodesep=3.714]B1bar){R1bar}
\pnode([angle=20,nodesep=2.5714]B3){R3}
\pnode([angle=80,nodesep=11.643]B2bar){R2bar}
\psdots[dotstyle=square](R1)(R2)(R3)(R1bar)(R2bar)(R3bar)
%the `projections'
\pnode([angle=140,nodesep=1]P2bar){V3}
\pnode([angle=200,nodesep=7.143]P1){U1bar}
\psline[linestyle=dashed](P1)(U1bar)
\psline[linestyle=dashed](P2bar)(V3)
%vertices of the circumscribed hexagon
\pnode([angle=50,nodesep=5.757]Q3){S2bar}
\pnode([angle=110,nodesep=5.714]Q3){S3}
\pnode([angle=170,nodesep=5.714]Q1){S3bar}
\pnode([angle=50,nodesep=5.757]Q1bar){S1bar}
\pnode([angle=50,nodesep=14.186]Q1bar){S2}
\pnode([angle=110,nodesep=8.429]Q2bar){S1}
\pspolygon[linewidth=2.5pt,linecolor=lightgray](S2bar)(S1)(S3bar)(S2)(S1bar)(S3)
%labels
\uput{0.5}[80](Q3){$Q_3$} \uput{0.5}[0](Q1){$Q_1$}
\uput{0.5}[180](Q2){$Q_2$}\uput{0.3}[320](B1){$B_1$}
\uput{0.3}[105](B2){$B_2$}%\uput{0.5}[0](P1){$P_1$}%\uput{0.3}[0](U1){$U_1$}
\uput{0.3}[200](B3){$B_3$} \uput{0.5}[180](Q1bar){$\bar{Q_1}$}
\uput{0.5}[0](Q2bar){$\bar{Q_2}$}
\uput{0.5}[90](Q3bar){$\bar{Q_3}$}
\uput{0.3}[140](B1bar){$\bar{B_1}$}
\uput{0.2}[260](B2bar){$\bar{B_2}$}
\uput{0.3}[20](B3bar){$\bar{B_3}$} \uput{0.3}[20](P1){$P_1$}
\uput{0.3}[320](P2bar){$\bar{P_2}$} \uput{0.3}[270](R1){$R_1$}
\uput{0.3}[200](U1bar){$\bar{U_1}$} \uput{0.3}[140](V3){$V_3$}
\uput{0.3}[260](S3){$S_3$} \uput{0.3}[270](S2bar){$\bar{S_2}$}
\uput{0.3}[0](S1){$S_1$} \uput{0.4}[50](S3bar){$\bar{S_3}$}
\uput{0.2}[110](S2){$S_2$} \uput{0.3}[180](S1bar){$\bar{S_1}$}
%the minimal pentagon
%\psline[linecolor=gray, linewidth=1.5pt](P2bar)(R1)(P1)


%\uput{0.5}[180](P1bar){$\bar{P_1}$}
%\uput{0.2}[180](U1bar){$\bar{U_1}$}
%\psccurve[linewidth=0.5pt](B3)(B2bar)(B1)(B3bar)(B2)(B1bar)



\end{pspicture}
%\end{document}
\endinput


==> fig5-2.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=0.7cm}
\begin{pspicture}(0,3)(8,18)
%The first equilateral triangle and the normals
\pnode(0,0){Q3}  \pnode([angle=50,nodesep=20]Q3){Q1}
\pnode([angle=110,nodesep=20]Q3){Q2}
%\pspolygon[linewidth=1pt](Q3)(Q1)(Q2)
\pnode([angle=50,nodesep=13.3]Q3){B1}
\pnode([angle=110,nodesep=9]Q3){B3}
\pnode([angle=170,nodesep=8]Q1){B2}
\psline[linewidth=0.5pt](B1)([angle=140,nodesep=11]B1)
\uput[140]([angle=140,nodesep=11.1]B1){$n_1$}
\psline[linewidth=0.5pt](B2)([angle=260,nodesep=13]B2)
\uput[260]([angle=260,nodesep=13.1]B2){$n_2$}
\psline[linewidth=0.5pt](B3)([angle=20,nodesep=15]B3)
\uput[20]([angle=21,nodesep=14.6]B3){$n_3$}
%The second triangle and the normals
\pnode(10;140){Q1bar} \pnode([angle=350,nodesep=20]Q1bar){Q2bar}
\pnode([angle=50,nodesep=20]Q1bar){Q3bar}
%\pspolygon[linewidth=1pt](Q1bar)(Q2bar)(Q3bar)
\pnode([angle=350,nodesep=6.5]Q1bar){B2bar}
\pnode([angle=50,nodesep=7.1]Q1bar){B1bar}
\pnode([angle=110,nodesep=9.5]Q2bar){B3bar}
\psline[linewidth=0.5pt]([angle=80,nodesep=13]B2bar)(B2bar)
\uput[80]([angle=80,nodesep=13.1]B2bar){$\bar{n_2}$}
\psline[linewidth=0.5pt]([angle=320,nodesep=11]B1bar)(B1bar)
\uput[320]([angle=320,nodesep=11.1]B1bar){$\bar{n_1}$}
\psline[linewidth=0.5pt]([angle=200,nodesep=15]B3bar)(B3bar)
\uput[200]([angle=200,nodesep=15.1]B3bar){$\bar{n_3}$}
%the `triangular' points (distances computed from measuring printout, for unit=0.7cm)
\pnode([angle=80,nodesep=3.143]B2bar){P2bar}
\pnode([angle=260,nodesep=3.143]B2){P1}
\pnode([angle=260,nodesep=5.714]B2){P2}
\pnode([angle=140,nodesep=2.714]B1){P3}
\pnode([angle=80,nodesep=4.5]B2bar){P1bar}
\pnode([angle=320,nodesep=4.714]B1bar){P3bar}
%\psdots(P1)(P2)(P3)(P1bar)(P2bar)(P3bar)
%the `hexagonal' points
\pnode([angle=140,nodesep=1.714]B1){R1}
\pnode([angle=200,nodesep=5.2214]B3bar){R3bar}
\pnode([angle=260,nodesep=10.286]B2){R2}
\pnode([angle=320,nodesep=3.714]B1bar){R1bar}
\pnode([angle=20,nodesep=2.5714]B3){R3}
\pnode([angle=80,nodesep=11.643]B2bar){R2bar}
%\psdots[dotstyle=square](R1)(R2)(R3)(R1bar)(R2bar)(R3bar)
%the `projections'
\pnode([angle=140,nodesep=1]P2bar){V3}
\pnode([angle=200,nodesep=7.143]P1){U1bar}
%\psline[linestyle=dashed](P1)(U1bar)
%\psline[linestyle=dashed](P2bar)(V3)
\pnode([angle=260,nodesep=2.6]U1bar){W1}
%\psline[linestyle=dashed](U1bar)(W1)
\pnode([angle=80,nodesep=1.3]V3){W3}
%\psline[linestyle=dashed](V3)(W3)
%vertices of the circumscribed hexagon
\pnode([angle=50,nodesep=5.757]Q3){S2bar}
\pnode([angle=110,nodesep=5.714]Q3){S3}
\pnode([angle=170,nodesep=5.714]Q1){S3bar}
\pnode([angle=50,nodesep=5.757]Q1bar){S1bar}
\pnode([angle=50,nodesep=14.186]Q1bar){S2}
\pnode([angle=110,nodesep=8.429]Q2bar){S1}
%\pspolygon[linewidth=2pt,linecolor=lightgray](S2bar)(S1)(S3bar)(S2)(S1bar)(S3)
%the boundary
\psccurve[linewidth=1pt](B3)(B2bar)(B1)(B3bar)(B2)(B1bar)
%points on the hexagonal chain
\pnode([angle=140,nodesep=1.5]B1){H1} \uput{0.1}[260](H1){$H_1$}
\pnode([angle=80,nodesep=0.2]H1){H3bar}
\pnode([angle=140,nodesep=3.9]H3bar){H2}
\uput{0.25}[20](H2){$H_2$}
\pnode([angle=200,nodesep=7.3]H2){H1bar}\uput{0.1}[80](H1bar){$\bar{H_1}$}
\pnode([angle=260,nodesep=2.9]H1bar){H3}
\pnode([angle=320,nodesep=2.6]H3){H2bar}\uput{0.1}[200](H2bar){$\bar{H_2}$}
\pnode([angle=20,nodesep=10]H2bar){H1star} \psline[linecolor=blue]
{->}(H1)(H3bar)(H2)(H1bar)(H3)(H2bar)(H1star)
%labels
%\uput{0.5}[270](Q3){$Q_3$} \uput{0.5}[0](Q1){$Q_1$}
%\uput{0.5}[180](Q2){$Q_2$}
\uput{0.3}[320](B1){$B_1$}
\uput{0.3}[105](B2){$B_2$}
%\uput{0.5}[0](P1){$P_1$}%\uput{0.3}[0](U1){$U_1$}
\uput{0.3}[200](B3){$B_3$} %\uput{0.5}[180](Q1bar){$\bar{Q_1}$}
%\uput{0.5}[0](Q2bar){$\bar{Q_2}$}
%\uput{0.5}[90](Q3bar){$\bar{Q_3}$}
\uput{0.3}[140](B1bar){$\bar{B_1}$}
\uput{0.2}[260](B2bar){$\bar{B_2}$}
\uput{0.3}[20](B3bar){$\bar{B_3}$} %\uput{0.3}[20](P1){$P_1$}
%\uput{0.3}[320](P2bar){$\bar{P_2}$} \uput{0.3}[270](R1){$R_1$}
%\uput{0.3}[200](U1bar){$\bar{U_1}$} \uput{0.3}[140](V3){$V_3$}
%\uput{0.3}[260](S3){$S_3$} \uput{0.3}[270](S2bar){$\bar{S_2}$}
%\uput{0.3}[0](S1){$S_1$} \uput{0.4}[50](S3bar){$\bar{S_3}$}
%\uput{0.2}[110](S2){$S_2$} \uput{0.3}[180](S1bar){$\bar{S_1}$}

\end{pspicture}
%\end{document}
\endinput


==> fig5-3.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=0.75cm}
\begin{pspicture}(-5,-4)(5,7)
%boundary points and normals
\pnode(0,0){B1}\psline{->}([angle=300,nodesep=4.5]B1)([angle=120,nodesep=3]B1)
\pnode(6.1,7.8){B3bar}\psline{->}([angle=0,nodesep=0.5]B3bar)([angle=180,nodesep=4]B3bar)
\pnode(5.2,9){B2}\psline{->}([angle=60,nodesep=1]B2)([angle=240,nodesep=6]B2)
\pnode(-3.4,5.8){B1bar}\psline{->}([angle=120,nodesep=3]B1bar)([angle=300,nodesep=2.5]B1bar)
\pnode(-5.5,1.4){B3}\psline{->}([angle=180,nodesep=2]B3)([angle=0,nodesep=3.5]B3)
\pnode(-4.5,-1.3){B2bar}\psline{->}([angle=240,nodesep=2.5]B2bar)([angle=60,nodesep=3.5]B2bar)
\pnode([angle=300,nodesep=3]B1){B1new}
\pnode([angle=120,nodesep=1.5]B1bar){B1barnew}
\pnode([angle=180,nodesep=1.7]B3){B3new}
\pnode([angle=240,nodesep=2]B2bar){B2barnew}
\pnode([angle=180,nodesep=0.5]B3bar){B3barnew}
%boundary curve
%\psccurve[showpoints=true,linecolor=green](B1)(B3bar)(B2)(B1bar)(B3)(B2bar)
\psccurve[showpoints=true,linecolor=green](B1new)(B3barnew)(B2)(B1barnew)(B3new)(B2barnew)
%hexagonal chain
\pnode([angle=120,nodesep=1.5]B1){H1}
\psline[linecolor=blue]{->}(H1)([angle=60,nodesep=7.5]H1)
\pnode([angle=60,nodesep=7.5]H1){H3bar}\psline[linecolor=blue]{->}(H3bar)([angle=300,nodesep=1.5]H3bar)
\pnode([angle=300,nodesep=1.5]H3bar){H2}\psline[linecolor=blue]{->}(H2)([angle=180,nodesep=7.5]H2)
\pnode([angle=180,nodesep=7.5]H2){H1bar}\psline[linecolor=blue]{->}(H1bar)([angle=240,nodesep=5.9]H1bar)
\pnode([angle=240,nodesep=5.9]H1bar){H3}\psline[linecolor=blue]{->}(H3)([angle=300,nodesep=3.8]H3)
\pnode([angle=300,nodesep=3.8]H3){H2bar}\psline[linecolor=blue]{->}(H2bar)([angle=0,nodesep=5.9]H2bar)
%labels
\uput[0](B1new){$B_1$}\uput[300]([angle=300,nodesep=4.5]B1){$n_1$}
\uput[45](B3barnew){$\bar{B_3}$}\uput[0]([angle=0,nodesep=0.5]B3bar){$\bar{n_3}$}
\uput[0](B2){$B_2$}\uput[0]([angle=240,nodesep=6]B2){$n_2$}
\uput[80](B1barnew){$\bar{B_1}$}\uput[120]([angle=120,nodesep=3]B1bar){$\bar{n_1}$}
\uput[240](B3new){$B_3$}\uput[180]([angle=180,nodesep=2]B3){$n_3$}
\uput[290](B2barnew){$\bar{B_2}$}\uput[240]([angle=240,nodesep=2.5]B2bar){$\bar{n_2}$}
\uput[270](H1){$H_1$}\uput[90](H3bar){$\bar{H_3}$}\uput[0](H2){$H_2$}\uput[70](H1bar){$\bar{H_1}$}
\uput{0.3}[35](H3){$H_3$}\uput[270](H2bar){$\bar{H_2}$}\uput[45]([angle=0,nodesep=5.9]H2bar){$H_1^*$}
\uput{0.5}[240]([angle=70,nodesep=3.3]B2bar){$R_3$}
\uput{0.2}[270]([angle=180,nodesep=1.4]B3bar){$\bar{R_3}$}
\uput{0.2}[90]([angle=70,nodesep=3.7]H1){(+)}
\uput[90]([angle=180,nodesep=3.7]H2){(+)}
\uput[70]([angle=300,nodesep=1]H3bar){(-)}
\end{pspicture}
%\end{document}
\endinput


==> fig5-4.tex <==
%\documentclass{article}
%\usepackage{pstricks}
%\usepackage{pst-node}
\SpecialCoor
%\begin{document}
%\psset{unit=1cm}
\begin{pspicture}(-2,-1)(6,7)
%points
\pnode(0,0){X1pp} \pnode([angle=30,nodesep=8]X1pp){X3pp}
\pnode([angle=90,nodesep=8]X1pp){R1}
\pnode([angle=90,nodesep=1]X1pp){P1}
\pnode([angle=90,nodesep=9]X1pp){X1p}
\pnode([angle=90,nodesep=4]X1pp){X1}
\pnode([angle=90,nodesep=10]X1pp){n1b}
\pnode([angle=270,nodesep=1]X1pp){n1a}
\pnode([angle=150,nodesep=1]X3pp){R3bar}
\pnode([angle=150,nodesep=4]X3pp){X3bar}
\pnode([angle=330,nodesep=1]X3pp){n3a}
\pnode([angle=150,nodesep=10]X3pp){n3b}
\pnode([angle=210,nodesep=1]P1){X2p}
\pnode([angle=30,nodesep=4]P1){X2}
\pnode([angle=30,nodesep=9.5]P1){n2a}
\pnode([angle=210,nodesep=2.5]P1){n2b}
\pnode([angle=30,nodesep=8]P1){X2pp}
\pnode([angle=90,nodesep=8]X2p){X3pbar}
%lines
\psline{->}(n3a)(n3b) \psline{->}(n1a)(n1b)\psline{->}(n2a)(n2b)
\psdots(X1pp)(X3pp)(R1)(P1)(X1p)(X1)(R3bar)(X3bar)(X2p)(X2)(X2pp)(X3pbar)
\psline[linecolor=blue,linewidth=1pt]{->}(X1pp)(X3pp)
\psline[linecolor=blue,linewidth=1pt]{->}(X3pp)(X2pp)
\psline[linecolor=blue,linewidth=1pt]{->}(X1)(X3bar)
\psline[linecolor=blue,linewidth=1pt]{->}(X3bar)(X2)
\psline[linecolor=blue,linewidth=1pt]{->}(X1p)(X3pbar)
\psline[linecolor=blue,linewidth=1pt]{->}(X3pbar)(X2p)
%labels
\uput[180](X1pp){$X_1''$}\uput{0.5}[60](P1){$P_1$}\uput[180](X1){$X_1$}\uput[0](R1){$R_1$}\uput[0](X1p){$X_1'$}
\uput[270](n1a){$n_1$}
\uput[30](n2a){$n_2$}\uput[90](X2pp){$X_2''$}\uput[90](R3bar){$\bar{R_3}$}\uput[270](X2){$X_2$}\uput{0.5}[120](X2p){$X_2'$}
\uput[90](R3bar){$\bar{R_3}$}\uput[330](n3a){$\bar{n_3}$}\uput[210](X3pbar){$\bar{X_3'}$}\uput[90](X3bar){$\bar{X_3}$}
\uput{0.5}[180](X1p){(-)} \uput[270](X3pp){$\bar{X_3}''$}
\uput{1}[180](X1){(-)}\uput{1.2}[270](X2){(+)}\uput{1}[0](R3bar){(+)}\uput{2}[180](R3bar){(-)}\uput{1.5}[200](X3bar){(+)}


\end{pspicture}
%\end{document}
\endinput

